Nonzero bound on Fiedler eigenvalue causes exponential growth of H-infinity norm of vehicular platoon

We consider platoons composed of identical vehicles and controlled in a distributed way, that is, each vehicle has its own onboard controller. The regulation errors in spacing to the immediately preceeding and following vehicles are weighted differently by the onboard controller, which thus implements an asymmetric bidirectional control scheme. The weights can vary along the platoon. We prove that such platoons have a nonzero uniform bound on the second smallest eigenvalue of the graph Laplacian matrix - the Fiedler eigenvalue. Furthermore, it is shown that existence of this bound always signals undesirable scaling properties of the platoon. Namely, the H-infinity norm of the transfer function of the platoon grows exponentially with the number of vehicles regardless of the controllers used. Hence the benefits of a uniform gap in the spectrum of a Laplacian with an asymetric distributed controller are paid for by poor scaling as the number of vehicles grows.

==> figures/ClosedLoopSeriesSmall.tex <==
\small
\begin{tikzpicture}[auto,>=latex',node distance=0.6cm and 0.4cm]
	%%first diagonal block
		\node [input] (input) {};
		\node [junction, below=of input, below=1em, label=left:$\inp_{2}$] (juncInp) {};
		\node [gainDown, below=of juncInp, below=1.5em, label=right:$\inputCoef_{i+1}$] (inpGain1) {};
		\node [sum, below=of inpGain1, below=1em] (sum) {{+}}; 
	    \node [block, right=of sum] (controller) {$\controllerTf(s)$};
	    \node [block, right=of controller] (system) {$\vehicleTf(s)$};
	    \node [junction, right=of system,label=above:$\hat{\pos}_{i+1}$ ] (y1) {};
	    \node [junction, below=of y1, below=2.5em] (juncOut1) {}; 
	    \draw [->] (controller) -- node[name=u] {} (system);
	    \node [gainRight, left=of juncOut1, left=4em] (gain) {$\spatEig_i$};
	    
	    %edges
	    \draw [->] (gain) -| node[pos=0.94] {$-$} 
        node [near end] {} (sum);  
        \draw [->] (sum) to (controller);
        \draw [-] (input) to (juncInp);
        \draw [->] (juncInp) to (inpGain1);
        \draw [->] (inpGain1) to node[name=ud1, swap] {$\inpDiag_{i+1}$}(sum);
        
    %%second diagonal block
    	\node [sum, right=of system, right=0.8cm] (sum2) {{+}};
    	\node [gainDown, above=of sum2, above=1em] (inpGain2) {$\inputCoef_{i}$};
    	\node [block, right=of sum2] (controller2) {$\controllerTf(s)$};
    	\node [block, right=of controller2] (system2) {$\vehicleTf(s)$};
    	\draw [->] (controller2) to node[name=u2] {} (system2);
    	
    	
    	%edges
    	\node [junction, right=of system2, label=above:$\hat{\pos}_{i}$] (y2) {};
    	\node [output, right=of y2, right=0.6cm] (output)  {}; 
    	\draw [-] (system2) to (y2);
    	\draw [->] (y2) to (output);
    	\node [junction, below=of y2, below=2.5em] (juncOut2) {}; 
    	\node [gainRight, left=of juncOut2, left=4em] (gain2) {$\spatEig_i$};
    	\draw [->] (juncOut2) -- (gain2); 
    	\draw [->] (gain2) -| node[pos=0.94] {$-$} 
        node [near end] {} (sum2); 
        \draw [->] (sum2) to (controller2);
        \draw [->] (inpGain2) -- node[name=ud2]{$\inpDiag_i$} (sum2);
        \draw [->] (juncInp) -| (inpGain2);
        \draw [-] (system) to (y1);
        \draw [->] (y1) to (sum2);
        \draw [->] (y1) |- (gain);
        
        %% Output to positions
       \node [gainDown, below=of juncOut1, below=0.7em, label=right:$\eigVect_{\numVeh, i+1}$] (gainOut1) {};
       \node [gainDown, below=of juncOut2, below=0.7em, label=left:$\eigVect_{\numVeh, i}$] (gainOut2) {};
       \node [sum, below= of gainOut1, below=0.5em] (sum3) {+};
       \node [output, left=of sum3, left=3em] (outputFin) {$\pos_{\numVeh}$};
       \draw [->] (y2) to (gainOut2);
       \draw [->] (y1) to (gainOut1);
       \draw [->] (gainOut1) to (sum3);
       \draw [->] (gainOut2) |- (sum3);
       \draw [->] (sum3) to node[name=yFin, swap]{$\pos_{\numVeh}$}(outputFin);
\end{tikzpicture}
\normalsize

